Ride-pooling Electric Autonomous Mobility-on-Demand: Joint Optimization of Operations and Fleet and Infrastructure Design

This paper presents a modeling and design optimization framework for an Electric Autonomous Mobility-on-Demand system that allows for ride-pooling, i.e., multiple users can be transported at the same time towards a similar direction to decrease vehicle hours traveled by the fleet at the cost of additional waiting time and delays caused by detours. In particular, we first devise a multi-layer time-invariant network flow model that jointly captures the position and state of charge of the vehicles. Second, we frame the time-optimal operational problem of the fleet, including charging and ride-pooling decisions as a mixed-integer linear program, whereby we jointly optimize the placement of the charging infrastructure. Finally, we perform a case-study using Manhattan taxi-data. Our results indicate that jointly optimizing the charging infrastructure placement allows to decrease overall energy consumption of the fleet and vehicle hours traveled by approximately 1% compared to an heuristic placement. Most significantly, ride-pooling can decrease such costs considerably more, and up to 45%. Finally, we investigate the impact of the vehicle choice on the energy consumption of the fleet, comparing a lightweight two-seater with a heavier four-seater, whereby our results show that the former and latter designs are most convenient for low- and high-demand areas, respectively.

==> Figures/FlowChart.tex <==
\begin{tikzpicture}[->, >=stealth', every node/.style={scale=0.75}, node distance=2cm, semithick,
	state/.style ={draw, circle},
	ell/.style = {draw, ellipse, minimum height=1cm, minimum width=2cm},
	rect1/.style = {draw, rectangle, minimum height=0.75cm, minimum width=3cm},
	rect2/.style = {draw, rectangle, minimum height=1.15cm, minimum width=3cm, align=center},
	dia/.style = {draw, diamond, aspect=1.75}]
	
	\node[ell] (n1) at (0,0.2) {Start};
	\node[rect2] (n2) at (0, -0.95) {Compose list \\ of candidates};
	\node[rect1] (n3) at (0, -2) {Select candidate};
	\node[rect2] (n4) at (0, -2.9) {Shrink \& \\ Homogenization};
	%\node[rect1] (n4) at (0, -2.9) {Homogenization};
	\node[rect1] (n5) at (0, -3.8) {Evaluate error};
	\node[dia, align=center] (n6) at (3, -3.8) {Candidates \\ evaluated?};
	
	\node[rect2] (n7) at (0, -4.85) {Shrink best \\ candidate};
	\node[dia, align=center] (n8) at (0, -6.4) {Target size \\ reached?};
	
	\node[rect1] (n9) at (3, -6.4) {Homogenization};
	\node[ell] (n10) at (3, -7.4) {End};
	
	\path (n1) edge node {} (n2)
	(n2) edge node {} (n3)
	(n3) edge node {} (n4)
	(n4) edge node {} (n5)
	
	(n5) edge node {} (n6)
	
	(n7) edge node {} (n8)
	(n8) edge node [pos=0.35,above] {Y} (n9)
	(n9) edge node {} (n10);
	
	\draw [->] (n6.north) -- node[pos=0.75,left] {N} +(0,0.25) |- (n3);
	\draw [->] (n6.south) -- node[pos=0.75,left] {Y} +(0,-0.25) |- (n7);
	
	\draw [->] (n8.west) -- node[pos=0.5,above] {N} +(-0.5,0) |- (n2);
	
\end{tikzpicture}
